Algorithms for the Communication of Samples

The efficient communication of noisy data has applications in several areas of machine learning, such as neural compression or differential privacy, and is also known as reverse channel coding or the channel simulation problem. Here we propose two new coding schemes with practical advantages over existing approaches. First, we introduce ordered random coding (ORC) which uses a simple trick to reduce the coding cost of previous approaches. This scheme further illuminates a connection between schemes based on importance sampling and the so-called Poisson functional representation. Second, we describe a hybrid coding scheme which uses dithered quantization to more efficiently communicate samples from distributions with bounded support.

==> figures/comparison.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\tikzstyle{Harsha}=[red!80!black]
\tikzstyle{MRC}=[blue!50!white]
\tikzstyle{ORC}=[blue!50!black]
\tikzstyle{RS}=[yellow!50!red!90!black]
\tikzstyle{PFR}=[black,mark=o,only marks]

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
                xlabel={Coding cost [bit]},
                ylabel={Divergence [$D_\text{TV}$]},
                width=5.5cm,
                height=5.5cm,
                legend columns=-1,
                legend style={
                    at={(14.5cm, 4.8cm)},
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                xmin=7,
                xmax=17,
                ymin=-0.05,
                ymax=0.55,
                xtick={0,2,...,16},
                ytick={0.0,0.1,0.2,0.3,0.4,0.5},
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
            ]
            \addplot[PFR] table[x=cc,y=TV,select coords between index={17}{17}] {figures/data/PFR.dat};
            \addlegendentry{PFR};
            
            \addplot[MRC] table[x=cc,y=TV] {figures/data/MRC.dat};
            \addlegendentry{MRC};
            
           \addplot[ORC] table[x=cc,y=TV] {figures/data/ORC.dat};
           \addlegendentry{ORC};
            
            \addplot[RS] table[x=cc,y=TV] {figures/data/RS.dat};
            \addlegendentry{RS};
            
           \addplot[Harsha] table[x=cc,y=TV] {figures/data/Harsha.dat};
           \addlegendentry{RS*};
            
            \addplot[black!40,densely dashed] coordinates {
                (10.881777,-0.05)
                (10.881777,1)
            };
        \end{axis}
        \begin{axis}[
                xmode=log,
                log basis x={2},
                xshift=11cm,
                xlabel={Number of candidates [$N$]},
                ylabel={Coding cost [bit]},
                xtick={1,8,64,512,4096,32768},
                ytick={0,2,...,16},
                ymin=-1,
                ymax=17,
                xmin=0.5,
                %xmax=65536,
                xmax=85536,
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                width=5.5cm,
                height=5.5cm,
            ]
            \addplot[RS] table[x=N,y=cc] {figures/data/RS.dat};
            \addplot[Harsha] table[x=N,y=cc] {figures/data/Harsha.dat};
            \addplot[MRC] table[x=N,y=cc] {figures/data/MRC.dat};
            \addplot[ORC] table[x=N,y=cc] {figures/data/ORC.dat};
            \addplot[black!40,densely dashed] coordinates {
                (0.5,10.881777)
                (131072,10.881777)
            };
        \end{axis}
        \begin{axis}[
                xmode=log,
                %ymode=log,
                log basis x={2},
                log basis y={2},
                xshift=5.5cm,
                ylabel={Divergence [$D_\text{TV}$]},
                xlabel={Number of iterations},
                %xtick={0,8192,16384,32768,65536},
                %xticklabels={0,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$},
                xtick={256,512,1024,2048,4096,8192,16384,32768,65536},
                xticklabels={$2^8$,,$2^{10}$,,$2^{12}$,,$2^{14}$,,$2^{16}$},
                xmin=206,
                xmax=85536,
                ymin=-0.05,
                ymax=0.55,
                ytick={0.0,0.1,0.2,0.3,0.4,0.5},
                grid=both,,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                width=5.5cm,
                height=5.5cm,
                scaled x ticks=false,
                scaled y ticks=false,
            ]
            \addplot[RS] table[y=TV,x=Imean] {figures/data/RS.dat};
            \addplot[Harsha] table[y=TV,x=Imean] {figures/data/Harsha.dat};
            \addplot[MRC] table[y=TV,x=I50] {figures/data/MRC.dat};
            \addplot[ORC] table[y=TV,x=Imean] {figures/data/ORC.dat};
            \addplot[PFR] table[y=TV,x=Imean,select coords between index={17}{17}] {figures/data/PFR.dat};
        \end{axis}
    \end{tikzpicture}
\end{document}


==> figures/comparison_extra.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\tikzstyle{Harsha}=[red!80!black]
\tikzstyle{MRC}=[blue!50!white]
\tikzstyle{ORC}=[blue!50!black]
\tikzstyle{RS}=[yellow!50!red!90!black]
\tikzstyle{PFR}=[black,mark=o,only marks]

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
                xlabel={Coding cost [bit]},
                ylabel={Divergence [$D_\text{TV}$]},
                width=5.5cm,
                height=5.5cm,
                legend columns=-1,
                legend style={
                    at={(12cm, 4.5cm)},
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                xmin=-1,
                xmax=17,
                xtick={0,2,...,16},
                %minor xtick={1,3,...,15},
                ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                %minor ytick={0.1,0.3,0.5,0.7,0.9},
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
            ]
            \addplot[PFR] table[x=cc,y=TV,select coords between index={17}{17}] {figures/data/PFR.dat};
            \addlegendentry{PFR};
            
            \addplot[MRC] table[x=cc,y=TV] {figures/data/MRC.dat};
            \addlegendentry{MRC};
            
            \addplot[ORC] table[x=cc,y=TV] {figures/data/ORC.dat};
            \addlegendentry{ORC};
            
            \addplot[RS] table[x=cc,y=TV] {figures/data/RS.dat};
            \addlegendentry{RS};
            
            \addplot[Harsha] table[x=cc,y=TV] {figures/data/Harsha.dat};
            \addlegendentry{RS*};
        \end{axis}
        \begin{axis}[
                xmode=log,
                log basis x={2},
                xshift=5.5cm,
                xlabel={Number of candidates [$N$]},
                ylabel={Divergence [$D_\text{TV}$]},
                width=5.5cm,
                height=5.5cm,
                xtick={1,8,64,512,4096,32768},
                ytick={0.0,0.2,0.4,0.6,0.8,1.0},
                %minor ytick={0.1,0.3,0.5,0.7,0.9},
                %minor xtick={2,4,16,32,128,256,1024,2048,8192,16384,65536},
                grid,
                major grid style={opacity=0.3},
            ]
            \addplot[MRC] table[x=N,y=TV] {figures/data/MRC.dat};
            \addplot[ORC] table[x=N,y=TV] {figures/data/ORC.dat};
            \addplot[RS] table[x=N,y=TV] {figures/data/RS.dat};
            \addplot[Harsha] table[x=N,y=TV] {figures/data/Harsha.dat};
        \end{axis}
        \begin{axis}[
                %xmode=log,
                %ymode=log,
                log basis x={2},
                log basis y={2},
                xshift=11cm,
                xlabel={Number of candidates [$N$]},
                ylabel={Number of iterations},
                xtick={0,16384,32768,65536},
                minor xtick={8192},
                xticklabels={0,$2^{14}$,$2^{15}$,$2^{16}$},
                ytick={0,8192,16384,32768,65536},
                yticklabels={0,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$},
                xmin=-5000,
                xmax=70536,
                ymin=-2500,
                ymax=35268,
                grid=both,,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                width=5.5cm,
                height=5.5cm,
                scaled x ticks=false,
                scaled y ticks=false,
            ]
            \addplot[MRC] table[x=N,y=I50] {figures/data/MRC.dat};
            \addplot[ORC] table[x=N,y=Imean] {figures/data/ORC.dat};
            %\addplot[PFR] table[x=N,y=Imean,select coords between index={17}{17}] {figures/data/PFR.dat};
            \addplot[RS] table[x=N,y=Imean] {figures/data/RS.dat};
            \addplot[Harsha] table[x=N,y=Imean] {figures/data/Harsha.dat};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/gaussians.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
                width=6cm,
                height=6cm,
                xmin=-30,
                xmax=30,
                ymin=0,
                ymajorticks=false,
                xmajorticks=true,
                axis on top,
            ]
            \addplot graphics[xmin=-30,xmax=30,ymin=0,ymax=1] {figures/gaussians_before.png};
        \end{axis}
        
        \begin{axis}[
                xshift=5cm,
                width=6cm,
                height=6cm,
                xmin=0,
                xmax=4,
                ymin=0,
                ymajorticks=false,
                xmajorticks=true,
                axis on top,
            ]
            \addplot graphics[xmin=0,xmax=4,ymin=0,ymax=1] {figures/gaussians_after.png};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/harsha.tex <==
    \begin{tikzpicture}
        \begin{axis}[
                width=8cm,
                xlabel={$z$},
                xmin=0,
                xmax=1,
                ymin=0,
                ymax=1,
                axis lines=left,
                xtick=\empty,
                ytick=\empty,
            ]
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {figures/harsha.png};
        \end{axis}
    \end{tikzpicture}

==> figures/hybrid.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\tikzstyle{Harsha}=[red!80!black]
\tikzstyle{MRC}=[blue!50!white]
\tikzstyle{ORC}=[blue!50!black]
\tikzstyle{RS}=[yellow!50!red!90!black]
\tikzstyle{PFR}=[black,mark=o,only marks]
\tikzstyle{PFR2}=[black]
\tikzstyle{hybrid}=[green!50!orange]

\begin{document}
    \begin{tikzpicture}
        \begin{axis}[
                xlabel={$\sigma$},
                ylabel={Number of iterations},
                width=7cm,
                height=5.5cm,
                legend columns=-1,
                legend pos=north west,
                legend style={
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                ymin=-5,
                ymax=85,
                xmin=-2,
                xmax=50,
                xtick={0,10,20,30,40,50},
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
            ]

            % median
            \addplot[PFR2] table[x=sigma,y=p50] {figures/data/gaussian_1_pfr.dat};
            \addlegendentry{PFR};
            \addplot[hybrid] table[x=sigma,y=p50] {figures/data/gaussian_1_hybrid.dat};
            \addlegendentry{Hybrid};
            
            % percentiles PFR (shaded region)
            \addplot[opacity=0,name path=pfr75] table[x=sigma,y=p75] {figures/data/gaussian_1_pfr.dat};
            \addplot[opacity=0,name path=pfr25] table[x=sigma,y=p25] {figures/data/gaussian_1_pfr.dat};
            \addplot[PFR2,opacity=0.1] fill between[of=pfr25 and pfr75];
            
            % percentiles hybrid (shaded region)
            \addplot[opacity=0,name path=hybrid75] table[x=sigma,y=p75] {figures/data/gaussian_1_hybrid.dat};
            \addplot[opacity=0,dashed,name path=hybrid25] table[x=sigma,y=p25] {figures/data/gaussian_1_hybrid.dat};
            \addplot[hybrid,opacity=0.3] fill between[of=hybrid25 and hybrid75];
        \end{axis}
        
        \begin{axis}[
                xshift=6cm,
                width=6cm,
                height=5.5cm,
                xmin=-30,
                xmax=30,
                ymin=0,
                ymajorticks=false,
                xmajorticks=true,
                axis on top,
            ]
            \addplot graphics[xmin=-30,xmax=30,ymin=0,ymax=1] {figures/gaussians_before.png};
        \end{axis}
        
        \begin{axis}[
                xshift=11cm,
                width=6cm,
                height=5.5cm,
                xmin=0,
                xmax=4,
                ymin=0,
                ymajorticks=false,
                xmajorticks=true,
                axis on top,
            ]
            \addplot graphics[xmin=0,xmax=4,ymin=0,ymax=1] {figures/gaussians_after.png};
        \end{axis}
    \end{tikzpicture}
\end{document}

==> figures/hybrid_extra.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[eulergreek]{sansmath}
\usepackage{pgfplots}
\usepackage{color}

\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=1.16}
\pgfplotsset{
  title style={font=\sansmath\sffamily},
  tick label style={font=\footnotesize\sansmath\sffamily},
  every axis label={font=\sansmath\sffamily},
  legend style={font=\sansmath\sffamily},
  label style={font=\sansmath\sffamily},
  every axis plot/.style={mark=none,line width=1pt},
}

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\tikzstyle{Harsha}=[red!80!black]
\tikzstyle{MRC}=[blue!50!white]
\tikzstyle{ORC}=[blue!50!black]
\tikzstyle{RS}=[yellow!50!red!90!black]
\tikzstyle{PFR}=[black,mark=o,only marks]
\tikzstyle{PFR2}=[black]
\tikzstyle{hybrid}=[green!50!orange]

\begin{document}
    \begin{tikzpicture}
        %\useasboundingbox (-1.5cm, -7.5cm) rectangle (14cm, 5.5cm);

        \begin{axis}[
                xlabel={$\sigma$},
                ylabel={Number of iterations},
                width=7cm,
                height=6cm,
                legend columns=-1,
                legend pos=north west,
                legend style={
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                ymin=-5,
                ymax=85,
                xmin=-2,
                xmax=50,
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                title={$D = 1$},
            ]

            % median
            \addplot[PFR2] table[x=sigma,y=p50] {figures/data/gaussian_1_pfr.dat};
            \addlegendentry{PFR};
            \addplot[hybrid] table[x=sigma,y=p50] {figures/data/gaussian_1_hybrid.dat};
            \addlegendentry{Hybrid};
            
            \addplot[PFR2, dashed] table[x=sigma,y=p50] {figures/data/gaussian_pfr.dat};
            \addplot[hybrid, dashed] table[x=sigma,y=p50] {figures/data/gaussian_hybrid.dat};
            
            % percentiles PFR (shaded region)
            \addplot[opacity=0,name path=pfr75] table[x=sigma,y=p75] {figures/data/gaussian_1_pfr.dat};
            \addplot[opacity=0,name path=pfr25] table[x=sigma,y=p25] {figures/data/gaussian_pfr.dat};
            \addplot[PFR2,opacity=0.1] fill between[of=pfr25 and pfr75];

            % percentiles hybrid (shaded region)
            \addplot[opacity=0,name path=hybrid75] table[x=sigma,y=p75] {figures/data/gaussian_hybrid.dat};
            \addplot[opacity=0,name path=hybrid25] table[x=sigma,y=p25] {figures/data/gaussian_hybrid.dat};
            \addplot[hybrid,opacity=0.3] fill between[of=hybrid25 and hybrid75];
        \end{axis}

        \begin{axis}[
                xshift=8cm,
                xlabel={$\sigma$},
                ylabel={Number of iterations},
                width=7cm,
                height=6cm,
                legend columns=-1,
                legend pos=north west,
                legend style={
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                ymin=-10,
                ymax=1010,
                xmin=-2,
                xmax=50,
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                title={$D = 2$},
            ]

            % median
            \addplot[PFR2] table[x=sigma,y=p50] {figures/data/gaussian_2_pfr.dat};
            \addlegendentry{PFR};
            \addplot[hybrid] table[x=sigma,y=p50] {figures/data/gaussian_2_hybrid.dat};
            \addlegendentry{Hybrid};
            
            % empirical median
            \addplot[PFR2, dashed,select coords between index={0}{3}] table[x=sigma,y=p50] {figures/data/gaussian_pfr_2.dat};
            \addplot[hybrid, dashed] table[x=sigma,y=p50] {figures/data/gaussian_hybrid_2.dat};

            % percentiles PFR (shaded region)
            \addplot[opacity=0,name path=pfr75] table[x=sigma,y=p75] {figures/data/gaussian_2_pfr.dat};
            \addplot[opacity=0,name path=pfr25] table[x=sigma,y=p25] {figures/data/gaussian_2_pfr.dat};
            \addplot[PFR2,opacity=0.1] fill between[of=pfr25 and pfr75];

            % percentiles hybrid (shaded region)
            \addplot[opacity=0,name path=hybrid75] table[x=sigma,y=p75] {figures/data/gaussian_2_hybrid.dat};
            \addplot[opacity=0,dashed,name path=hybrid25] table[x=sigma,y=p25] {figures/data/gaussian_2_hybrid.dat};
            \addplot[hybrid,opacity=0.3] fill between[of=hybrid25 and hybrid75];
        \end{axis}
        
        \begin{axis}[
                xshift=0cm,
                yshift=-6.5cm,
                xlabel={$\sigma$},
                ylabel={Number of iterations},
                width=7cm,
                height=6cm,
                legend columns=-1,
                legend pos=north west,
                legend style={
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                ymin=-10,
                ymax=20010,
                xmin=-2,
                xmax=50,
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
                title={$D = 4$},
            ]

            % median
            \addplot[PFR2,select coords between index={0}{13}] table[x=sigma,y=p50] {figures/data/gaussian_4_pfr.dat};
            \addlegendentry{PFR};
            \addplot[hybrid] table[x=sigma,y=p50] {figures/data/gaussian_4_hybrid.dat};
            \addlegendentry{Hybrid};

            % percentiles PFR (shaded region)
            \addplot[opacity=0,name path=pfr75,select coords between index={0}{14}] table[x=sigma,y=p75] {figures/data/gaussian_4_pfr.dat};
            \addplot[opacity=0,name path=pfr25,select coords between index={0}{16}] table[x=sigma,y=p25] {figures/data/gaussian_4_pfr.dat};
            \addplot[PFR2,opacity=0.1] fill between[of=pfr25 and pfr75];

            % percentiles hybrid (shaded region)
            \addplot[opacity=0,name path=hybrid75] table[x=sigma,y=p75] {figures/data/gaussian_4_hybrid.dat};
            \addplot[opacity=0,dashed,name path=hybrid25] table[x=sigma,y=p25] {figures/data/gaussian_4_hybrid.dat};
            \addplot[hybrid,opacity=0.3] fill between[of=hybrid25 and hybrid75];
        \end{axis}

        \begin{axis}[
                xshift=8cm,
                yshift=-6.5cm,
                xlabel={$D$},
                ylabel={Number of iterations},
                width=7cm,
                height=6cm,
                legend columns=1,
                legend pos=north west,
                legend cell align={left},
                legend style={
                    draw=none,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.12cm}
                },
                ymin=-10,
                xmin=1,
                xmax=10,
                ymode=log,
                grid,
                minor grid style={opacity=0.3},
                major grid style={opacity=0.3},
            ]

            \addplot[color=green!50!orange!20!black] table[x=dim,y=s1] {figures/data/hybrid_dim_vs_iter.dat};
            \addlegendentry{$\sigma = 1$};

            \addplot[color=green!50!orange!70!black] table[x=dim,y=s5] {figures/data/hybrid_dim_vs_iter.dat};
            \addlegendentry{$\sigma = 5$};

            \addplot[color=green!50!orange!80!white] table[x=dim,y=s50] {figures/data/hybrid_dim_vs_iter.dat};
            \addlegendentry{$\sigma = 50$};
        \end{axis}
    \end{tikzpicture}
\end{document}

